An Optimal Control Interpretation of Augmented Distributed Optimization Algorithms

Distributed optimization algorithms are used in a wide variety of problems involving complex network systems where the goal is for a set of agents in the network to solve a network-wide optimization problem via distributed update rules. In many applications, such as communication networks and power systems, transient performance of the algorithms is just as critical as convergence, as the algorithms link to physical processes which must behave well. Primal-dual algorithms have a long history in solving distributed optimization problems, with augmented Lagrangian methods leading to important classes of widely used algorithms, which have been observed in simulations to improve transient performance. Here we show that such algorithms can be seen as being the optimal solution to an appropriately formulated optimal control problem, i.e., a cost functional associated with the transient behavior of the algorithm is minimized, penalizing deviations from optimality during algorithm transients. This is shown for broad classes of algorithm dynamics, including the more involved setting where inequality constraints are present. The results presented improve our understanding of the performance of distributed optimization algorithms and can be used as a basis for improved formulations.

==> Images/tikz_block_diagram.tex <==
\begin{tikzpicture}[transform shape,scale=1]

% TOP ROW
% \node[draw, circle,
% 			minimum size=0.6cm]
% 			(neg) at (0,1.06) {};
% 			\node at (neg.center){ $-1$};

\node[matrix,column sep=0.5cm, row sep =0.25cm] at (3.75,0)
{
    \node[draw, circle, minimum size=0.05cm](sum_1){};		
			\node at (sum_1.north west)[left=-2pt,yshift=+3pt]{ $-$};
			\node at (sum_1.south east)[right=-2pt,yshift=-3pt]{$-$}; &
    \node[draw, rectangle,
			minimum width=0.75cm, 	minimum height=0.75cm]
			(M) { \lhm{$\Sigma_\theta$}}; &
    \node		(node)  {}; \\
% SECOND ROW
    \node[draw, circle, minimum size=0.05cm]
			(sum_2) {};
			\node at (sum_2.north east)[right=-3pt,yshift=+3pt]{ $+$};
                \node at (sum_2.south east)[right=-3pt,yshift=-3pt]{$+$}; &
    \node[draw, rectangle, minimum width=0.75cm, minimum height=0.5cm]
			(F) { $\nabla F(\cdot)$}; &
    \node	(sum_3) {}; \\
% THIRD ROW
    \node[draw, rectangle, minimum width=0.75cm, minimum height=0.5cm, xshift=0.75cm]
			(nablagx) { \lhg{$\nabla G(\theta) $}}; &
    \node[draw, rectangle, minimum width=0.75cm, minimum height=0.75cm]
			(G) {\lhm{$\Sigma_\lambda^+$}}; &
    \node[draw, rectangle, minimum width=0.75cm,
    minimum height=0.5cm,xshift=-0.75cm]
			(gx) { \lhg{$G(\cdot)$}}; \\
};

% BOTTOM ROW
\node[draw, rectangle,
			below=of G,
			yshift=+0.5cm,
			minimum width=0.75cm, 	minimum height=0.75cm]
			(H) { \lhm{$\Sigma_\mu$}};

% SIDES
\node[draw, circle,
%			below=of neg,
			minimum size=0.6cm]
			(B) at (0,-0.75) {};
			\node at (B.center){ $\mathcal{A}$};
\node[draw, circle,
			right=of B,
			xshift= +5.8cm,
			% yshift= -1.8cm,
			minimum size=0.6cm]
			(Bt)   {};
			\node at (Bt.center){$\mathcal{A}^T$};
 
% DOTTED BOXES 
\node[draw,thick,dotted,
minimum width =5.2cm, minimum height =3.1cm]
(box) at (3.8,0) {};
\node at (box.north east)[left=8pt,yshift=7pt,text width=3cm]{Node dynamics};
 \node[draw,thick,dotted,
minimum width =5.2cm, minimum height =1.2cm]
(box) at (3.8,-2.35) {};
\node[left=8pt,yshift=-7pt,text width=3cm] at (box.south east){Edge dynamics};

% TOP PATH
% \draw[-stealth] (neg.east) -- (sum_1.west)
%     node[midway,above]{ $-\psi$};
\draw[-stealth] (sum_1.east) -- (M.west)
   node[midway,above]{ $\phi$};
\draw (M.east) -- (node.center)
	node[pos=0.5,above]{ $\theta$};
% FROM TOP TO SECOND ROW
\draw(node.center) -- (sum_3.center);
\draw[-stealth] (sum_2.north) -- (sum_1.south);
% ALONG SECOND ROW
\draw[-stealth] (sum_3.center) -- (F.east);
\draw[-stealth] (F.west) -- (sum_2.east);
% FROM SECOND ROW TO THIRD ROW
\draw[-stealth] (sum_3.center) |- (gx.east);
\draw[-stealth] (nablagx.west) -| (sum_2.south)
    node[pos=0.75,left]{ $\eta$};
% ALONG THIRD ROW
\draw[-stealth] (gx.west) -- (G.east);
\draw[-stealth] (G.west) -- (nablagx.east)
    node[midway,above]{$\lambda$};
% TO SIDES
\draw[-stealth] (node.center) -| (Bt.north);
\draw[-stealth] (B.north) |- (sum_1.west)
    node[pos=0.75,above]{\lhf{$\psi$}};
% TO BOTTOM
\draw[-stealth] (Bt.south) |- (H.east)
    node[pos=0.75,above]{ $\omega$};
\draw[-stealth] (H.west) -| (B.south)
    node[pos=0.25,above]{ $\mu$};


\end{tikzpicture}

==> Images/tikz_feed_forward.tex <==
\begin{tikzpicture}
\small

\node[draw, circle,
            minimum size=0.5cm]
            (neg) at (0,0) {};
            \node at (neg.center){  $-1$};
\node[draw, circle,
            minimum size=0.05cm,
            right=of neg,
            xshift=0cm]
            (sum_1) {};
            \node at (sum_1.north)[above=-2pt]{  $+$};
            \node at (sum_1.south east)[right=-2pt]{ $-$};
\node[draw, rectangle,
            right=of sum_1,
                   xshift=-0.25cm,
            minimum width=0.5cm, 	minimum height=0.5cm]
            (M) {  \lhm{$\Sigma_\theta$}};
\node[right=of M, xshift=-0.25cm]
            (node_top)  {};
\node[draw, rectangle,
            below=of M,
            yshift = +0.75cm,
            minimum width=0.75cm, 	minimum height=0.5cm]
            (F) { $\nabla F(\cdot) $};
\node[draw, rectangle,
            below=of F,
            yshift=+0.5cm,
            minimum width=0.5cm, 	minimum height=0.5cm]
            (H) {  \lhm{$\tilde{\Sigma}_\mu$}};
\node[draw, rectangle,
            below=of H,
            yshift=+0.75cm,
            minimum width=0.3cm, 	minimum height=0.3cm]
            (d) { $\check{d}$};
\node[right=of H, xshift=-0.25cm]
            (node_bottom)  {};
\node[draw, circle,
            minimum size=0.05cm,
            left=of H,
                xshift=0.25cm]
            (sum_2) {};
            \node at (sum_2.east)[above=2pt]{  $+$};
            \node at (sum_2.south)[left=2pt]{  $+$};
\node[draw, circle,
%			below=of neg,
            minimum size=0.5cm]
            (B) at (0,-1) {};
            \node at (B.center){  $\mathcal{A}$};
\node[draw, circle,
            right=of M,
            xshift= 0.4cm,
            yshift= -1cm,
            minimum size=0.5cm]
            (Bt)   {};
            \node at (Bt.center){ $\mathcal{A}^T$};
            
\draw[-stealth] (neg.east) -- (sum_1.west)
    node[midway,above]{ $-\psi$};
\draw[-stealth] (F.west) -| (sum_1.south);
\draw[-stealth] (sum_1.east) -- (M.west)
   node[midway,above]{ $\phi$};
\draw (M.east) -- (node_top.center);
\draw[-stealth] (node_top.center) |- (F.east);
\draw[-stealth] (node_top.center) -| (Bt.north)
    node[pos=0.25,above]{ $\theta$};
\draw (Bt.south) |- (node_bottom.center)
    node[pos=0.75,above]{ $\omega$};
\draw[-stealth] (node_bottom.center) -- (H.east);
\draw[-stealth] (node_bottom.center) |- (d.east);
\draw[-stealth] (H.west) -- (sum_2.east)
    node[midway,above]{$\tilde{\mu}$};
\draw[-stealth] (d.west) -| (sum_2.south);
\draw[-stealth] (sum_2.west) -| (B.south)
    node[pos=0.25,above]{ $\mu$};
\draw[-stealth] (B.north) -- (neg.south);

\end{tikzpicture}

==> Images/tikz_feedback.tex <==
\begin{tikzpicture}
\small

\node[draw, circle,
            minimum size=0.5cm]
            (neg) at (0,0) {};
            \node at (neg.center){ $-1$};
\node[draw, circle,
            minimum size=0.05cm,
            right=of neg,
            xshift=-0.2cm]
            (sum_1) {};
            \node at (sum_1.north)[above=-2pt]{ $+$};
            \node at (sum_1.south east)[right=-2pt,yshift=-3pt]{$-$};
\node[draw, circle,
            minimum size=0.05cm,
            right=of sum_1,
            xshift=-0.4cm]
            (sum_2) {};
            \node at (sum_2.north east)[above=-2pt,xshift=3pt]{ $-$};
            \node at (sum_2.south west)[left=-3pt,yshift=-3pt]{$+$};
\node[draw, rectangle,
            right=of sum_2,
            xshift=-0.4cm,
            minimum width=0.5cm, 	minimum height=0.5cm]
            (M) { \lhm{$\Sigma_\theta$}};
\node[right=of M,
            xshift=-0.7cm]
            (node_right_1)  {};
\node[right=of node_right_1,
            xshift=-0.7cm]
            (node_right_2)  {};
\node[draw, circle,
                above=of sum_2,
                yshift=-0.75cm,
            minimum size=0.5cm]
            (B_top) {};
            \node at (B_top.center){ $\mathcal{A}$};
\node[draw, circle,
                above=of node_right_1,
                yshift=-0.75cm,
            minimum size=0.5cm]
            (Bt_top) {};
            \node at (Bt_top.center){ $\mathcal{A}^T$};
\node[draw, rectangle,
            below=of M,
            yshift = +0.75cm,
            minimum width=0.5cm, 	minimum height=0.5cm]
            (F) { $\nabla F(\cdot) $};
\node[draw, rectangle,
            above=of M,
             yshift=-0.25cm,
            minimum width=0.4cm, 	minimum height=0.3cm]
            (d) {$\check{d}$};
\node[draw, rectangle,
            below=of F,
            yshift=+0.5cm,
            minimum width=0.5cm, 	minimum height=0.5cm]
            (H) { \lhm{$\tilde{\Sigma}_\mu$}};
\node[draw, circle,
%			below=of neg,
            minimum size=0.5cm]
            (B) at (0,-1) {};
            \node at (B.center){ $\mathcal{A}$};
\node[draw, circle,
            right=of M,
            xshift= 0.4cm,
            yshift= -1cm,
            minimum size=0.5cm]
            (Bt)   {};
            \node at (Bt.center){$\mathcal{A}^T$};
            
\draw[-stealth] (neg.east) -- (sum_1.west)
    node[midway,above]{ $-\tilde{\psi}$};
\draw[-stealth] (F.west) -| (sum_1.south);
\draw[-stealth] (sum_1.east) -- (sum_2.west)
   node[midway,above]{ $\tilde{\phi}$};
\draw[-stealth] (sum_2.east) -- (M.west)
    node[midway,above]{ $\phi$};
\draw (M.east) -- (node_right_1.center);
%    \draw (node_right_1.center) -- (node_right_2.center);
\draw[-stealth] (node_right_1.center) -- (Bt_top.south);
\draw[-stealth] (Bt_top.north) |- (d.east);
\draw[-stealth] (d.west) -| (B_top.north);
\draw[-stealth] (B_top.south) -- (sum_2.north);
\draw[-stealth] (node_right_2.center) |- (F.east);
\draw[-stealth] (node_right_1.center) -| (Bt.north)
    node[pos=0.25,above]{ $\theta$};
\draw (Bt.south) |- (H.east)
    node[pos=0.75,above]{ $\omega$};
\draw[-stealth] (H.west) -| (B.south)
    node[pos=0.25,above]{ $\tilde{\mu}$};
\draw[-stealth] (B.north) -- (neg.south);

\end{tikzpicture}

==> Images/tikz_inequality.tex <==
\begin{tikzpicture}

% TOP ROW
% \node[draw, circle,
% 			minimum size=0.6cm]
% 			(neg) at (0,1.06) {};
% 			\node at (neg.center){ $-1$};

\node[matrix,column sep=1cm, row sep =0.25cm] at (3.75,0)
{
    \node[draw, circle, minimum size=0.05cm](sum_1){};		
			\node at (sum_1.north west)[left=-2pt,yshift=+3pt]{ $-$};
			\node at (sum_1.south east)[right=-2pt,yshift=-3pt]{$-$}; &
    \node[draw, rectangle,
			minimum width=0.75cm, 	minimum height=0.75cm]
			(M) { \lhm{$\Sigma_\theta$}}; &
    \node		(node)  {}; \\
% SECOND ROW
    \node (sum_2) {}; &
    \node[draw, rectangle, minimum width=0.75cm, minimum height=0.5cm]
			(F) { $\nabla F(\cdot)$}; &
    \node	(sum_3) {}; \\
};

% BOTTOM ROW
\node[draw, rectangle,
			below=of F,
			yshift=+0.5cm,
			minimum width=0.75cm, 	minimum height=0.75cm]
			(G) { \lhm{$\Sigma_\lambda^+$}};
\node[draw, rectangle, minimum width=0.75cm, minimum height=0.5cm, left=of G] (nablagx) { \lhg{$\nabla H(\omega) $}};
\node[draw, rectangle, minimum width=0.75cm,
    minimum height=0.5cm,right=of G]
			(gx) { \lhg{$H(\cdot)$}};

% SIDES
\node[draw, circle,
%			below=of neg,
			minimum size=0.6cm]
			(B) at (0,-0.75) {};
			\node at (B.center){ $\mathcal{R}^T$};
\node[draw, circle,
			right=of B,
			xshift= +5.8cm,
			% yshift= -1.8cm,
			minimum size=0.6cm]
			(Bt)   {};
			\node at (Bt.center){$\mathcal{R}$};
 
% DOTTED BOXES 
\node[draw,thick,dotted,
minimum width =5.1cm, minimum height =2cm]
(box) at (3.9,0) {};
\node at (box.north east)[right=3pt,yshift=-3pt]{Nodes};
 \node[draw,thick,dotted,
minimum width =5.1cm, minimum height =1cm]
(box) at (3.9,-1.7) {};
\node at (box.south east)[right=3pt,yshift=6pt]{Edges};

% TOP PATH
% \draw[-stealth] (neg.east) -- (sum_1.west)
%     node[midway,above]{ $-\psi$};
\draw[-stealth] (sum_1.east) -- (M.west)
   node[midway,above]{ $\phi$};
\draw (M.east) -- (node.center)
	node[pos=0.5,above]{ $\theta$};
% FROM TOP TO SECOND ROW
\draw(node.center) -- (sum_3.center);
\draw[-stealth] (sum_2.center) -- (sum_1.south);
% ALONG SECOND ROW
\draw[-stealth] (sum_3.center) -- (F.east);
\draw (F.west) -- (sum_2.center);
% TO SIDES
\draw[-stealth] (node.center) -| (Bt.north);
\draw[-stealth] (B.north) |- (sum_1.west)
    node[pos=0.75,above]{\lhf{$\eta$}};
% TO BOTTOM
\draw[-stealth] (Bt.south) |- (gx.east)
    node[pos=0.75,above]{ $\omega$};
\draw[-stealth] (nablagx.west) -| (B.south);
% ALONG BOTTOM
\draw[-stealth] (gx.west) -- (G.east);
\draw[-stealth] (G.west) -- (nablagx.east)
    node[midway,above]{$\lambda$};

\end{tikzpicture}

==> Images/tikz_network.tex <==
\begin{tikzpicture}
\node[draw, circle,
			minimum size=0.1cm,
			align=center]
			(nu1) at (0,0) {$\nu_1$};
\node[draw, circle,
			minimum size=0.1cm,
			align=center]
			(nu2) at (-1,-1) {$\nu_2$};
\node[draw, circle,
			% yshift=+0.75cm,
			minimum size=0.1cm,
			align=center]
			(nu3) at (1,-1) {$\nu_3$};

\draw[-stealth] (nu1.south west) -- (nu2.north east);
\draw[-stealth] (nu1.south east) -- (nu3.north west);
\draw[-stealth] (nu2.east) -- (nu3.west);

\end{tikzpicture}
